Modeling Regime Structure and Informational Drivers of Stock Market Volatility via the Financial Chaos Index

This paper investigates the structural dynamics of stock market volatility through the Financial Chaos Index, a tensor- and eigenvalue-based measure designed to capture realized volatility via mutual fluctuations among asset prices. Motivated by empirical evidence of regime-dependent volatility behavior and perceptual time dilation during financial crises, we develop a regime-switching framework based on the Modified Lognormal Power-Law distribution. Analysis of the FCIX from January 1990 to December 2023 identifies three distinct market regimes, low-chaos, intermediate-chaos, and high-chaos, each characterized by differing levels of systemic stress, statistical dispersion and persistence characteristics. Building upon the segmented regime structure, we further examine the informational forces that shape forward-looking market expectations. Using sentiment-based predictors derived from the Equity Market Volatility tracker, we employ an elastic net regression model to forecast implied volatility, as proxied by the VIX index. Our findings indicate that shifts in macroeconomic, financial, policy, and geopolitical uncertainty exhibit strong predictive power for volatility dynamics across regimes. Together, these results offer a unified empirical perspective on how systemic uncertainty governs both the realized evolution of financial markets and the anticipatory behavior embedded in implied volatility measures.

==> Figures/Mixture_Plots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.287795in}{4.837008in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.287795in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.287795in}{4.837008in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.837008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668872in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{4.737008in}}%
\pgfpathlineto{\pgfqpoint{0.668872in}{4.737008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813231in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813231in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573012in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573012in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332793in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332793in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092574in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092574in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852356in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852356in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612137in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612137in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371918in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.371918in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0030\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.131699in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131699in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0035\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891481in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.891481in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0040\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928334in,y=0.247186in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Financial Chaos Index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668872in}{0.690757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=0.652495in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668872in}{1.563193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=1.524930in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668872in}{2.435628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=2.397366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668872in}{3.308064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=3.269802in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668872in}{4.180500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=4.142238in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247186in,y=2.617548in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Probability Density Function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668872in}{0.498088in}}{\pgfqpoint{6.518923in}{4.238920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965187in}{0.694705in}}%
\pgfpathlineto{\pgfqpoint{0.988916in}{0.699134in}}%
\pgfpathlineto{\pgfqpoint{1.012645in}{0.706111in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{0.716020in}}%
\pgfpathlineto{\pgfqpoint{1.060103in}{0.729045in}}%
\pgfpathlineto{\pgfqpoint{1.083831in}{0.745175in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{0.764237in}}%
\pgfpathlineto{\pgfqpoint{1.131289in}{0.785927in}}%
\pgfpathlineto{\pgfqpoint{1.160950in}{0.816139in}}%
\pgfpathlineto{\pgfqpoint{1.196544in}{0.855798in}}%
\pgfpathlineto{\pgfqpoint{1.249934in}{0.919072in}}%
\pgfpathlineto{\pgfqpoint{1.327053in}{1.010163in}}%
\pgfpathlineto{\pgfqpoint{1.368578in}{1.055793in}}%
\pgfpathlineto{\pgfqpoint{1.404172in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{1.439765in}{1.124709in}}%
\pgfpathlineto{\pgfqpoint{1.469426in}{1.149383in}}%
\pgfpathlineto{\pgfqpoint{1.499087in}{1.171532in}}%
\pgfpathlineto{\pgfqpoint{1.528748in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.558410in}{1.208219in}}%
\pgfpathlineto{\pgfqpoint{1.588071in}{1.222843in}}%
\pgfpathlineto{\pgfqpoint{1.617732in}{1.235095in}}%
\pgfpathlineto{\pgfqpoint{1.647393in}{1.245086in}}%
\pgfpathlineto{\pgfqpoint{1.677054in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{1.706715in}{1.258785in}}%
\pgfpathlineto{\pgfqpoint{1.742309in}{1.263349in}}%
\pgfpathlineto{\pgfqpoint{1.777902in}{1.265467in}}%
\pgfpathlineto{\pgfqpoint{1.813495in}{1.265380in}}%
\pgfpathlineto{\pgfqpoint{1.855021in}{1.262803in}}%
\pgfpathlineto{\pgfqpoint{1.896546in}{1.257896in}}%
\pgfpathlineto{\pgfqpoint{1.944004in}{1.249859in}}%
\pgfpathlineto{\pgfqpoint{1.997394in}{1.238256in}}%
\pgfpathlineto{\pgfqpoint{2.056716in}{1.222853in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{1.201798in}}%
\pgfpathlineto{\pgfqpoint{2.216887in}{1.172922in}}%
\pgfpathlineto{\pgfqpoint{2.377057in}{1.118007in}}%
\pgfpathlineto{\pgfqpoint{2.543159in}{1.061941in}}%
\pgfpathlineto{\pgfqpoint{2.661804in}{1.024343in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.992840in}}%
\pgfpathlineto{\pgfqpoint{2.869431in}{0.965301in}}%
\pgfpathlineto{\pgfqpoint{2.970279in}{0.939950in}}%
\pgfpathlineto{\pgfqpoint{3.077059in}{0.915447in}}%
\pgfpathlineto{\pgfqpoint{3.183839in}{0.893245in}}%
\pgfpathlineto{\pgfqpoint{3.296552in}{0.872145in}}%
\pgfpathlineto{\pgfqpoint{3.415196in}{0.852321in}}%
\pgfpathlineto{\pgfqpoint{3.539773in}{0.833894in}}%
\pgfpathlineto{\pgfqpoint{3.670282in}{0.816933in}}%
\pgfpathlineto{\pgfqpoint{3.806723in}{0.801463in}}%
\pgfpathlineto{\pgfqpoint{3.955029in}{0.786931in}}%
\pgfpathlineto{\pgfqpoint{4.115199in}{0.773531in}}%
\pgfpathlineto{\pgfqpoint{4.287233in}{0.761382in}}%
\pgfpathlineto{\pgfqpoint{4.477065in}{0.750216in}}%
\pgfpathlineto{\pgfqpoint{4.690625in}{0.739947in}}%
\pgfpathlineto{\pgfqpoint{4.927914in}{0.730805in}}%
\pgfpathlineto{\pgfqpoint{5.200796in}{0.722581in}}%
\pgfpathlineto{\pgfqpoint{5.515204in}{0.715388in}}%
\pgfpathlineto{\pgfqpoint{5.888934in}{0.709136in}}%
\pgfpathlineto{\pgfqpoint{6.345716in}{0.703820in}}%
\pgfpathlineto{\pgfqpoint{6.891481in}{0.699640in}}%
\pgfpathlineto{\pgfqpoint{6.891481in}{0.699640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668872in}{0.498088in}}{\pgfqpoint{6.518923in}{4.238920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965187in}{0.690766in}}%
\pgfpathlineto{\pgfqpoint{1.024509in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{1.048238in}{0.693806in}}%
\pgfpathlineto{\pgfqpoint{1.066035in}{0.697380in}}%
\pgfpathlineto{\pgfqpoint{1.083831in}{0.703758in}}%
\pgfpathlineto{\pgfqpoint{1.095696in}{0.710179in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{0.718804in}}%
\pgfpathlineto{\pgfqpoint{1.119425in}{0.730040in}}%
\pgfpathlineto{\pgfqpoint{1.131289in}{0.744283in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{0.761890in}}%
\pgfpathlineto{\pgfqpoint{1.155018in}{0.783165in}}%
\pgfpathlineto{\pgfqpoint{1.166883in}{0.808345in}}%
\pgfpathlineto{\pgfqpoint{1.178747in}{0.837582in}}%
\pgfpathlineto{\pgfqpoint{1.196544in}{0.889153in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{0.949776in}}%
\pgfpathlineto{\pgfqpoint{1.232137in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{1.255866in}{1.121935in}}%
\pgfpathlineto{\pgfqpoint{1.285527in}{1.263720in}}%
\pgfpathlineto{\pgfqpoint{1.362646in}{1.642503in}}%
\pgfpathlineto{\pgfqpoint{1.386375in}{1.746372in}}%
\pgfpathlineto{\pgfqpoint{1.410104in}{1.838795in}}%
\pgfpathlineto{\pgfqpoint{1.427901in}{1.899389in}}%
\pgfpathlineto{\pgfqpoint{1.445697in}{1.951880in}}%
\pgfpathlineto{\pgfqpoint{1.463494in}{1.995960in}}%
\pgfpathlineto{\pgfqpoint{1.475358in}{2.020616in}}%
\pgfpathlineto{\pgfqpoint{1.487223in}{2.041502in}}%
\pgfpathlineto{\pgfqpoint{1.499087in}{2.058666in}}%
\pgfpathlineto{\pgfqpoint{1.510952in}{2.072189in}}%
\pgfpathlineto{\pgfqpoint{1.522816in}{2.082172in}}%
\pgfpathlineto{\pgfqpoint{1.534681in}{2.088741in}}%
\pgfpathlineto{\pgfqpoint{1.546545in}{2.092038in}}%
\pgfpathlineto{\pgfqpoint{1.558410in}{2.092220in}}%
\pgfpathlineto{\pgfqpoint{1.570274in}{2.089456in}}%
\pgfpathlineto{\pgfqpoint{1.582138in}{2.083923in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{2.075801in}}%
\pgfpathlineto{\pgfqpoint{1.605867in}{2.065279in}}%
\pgfpathlineto{\pgfqpoint{1.623664in}{2.045399in}}%
\pgfpathlineto{\pgfqpoint{1.641461in}{2.021159in}}%
\pgfpathlineto{\pgfqpoint{1.659257in}{1.993168in}}%
\pgfpathlineto{\pgfqpoint{1.682986in}{1.951017in}}%
\pgfpathlineto{\pgfqpoint{1.712647in}{1.892363in}}%
\pgfpathlineto{\pgfqpoint{1.748241in}{1.816164in}}%
\pgfpathlineto{\pgfqpoint{1.825360in}{1.643328in}}%
\pgfpathlineto{\pgfqpoint{1.878750in}{1.526848in}}%
\pgfpathlineto{\pgfqpoint{1.920275in}{1.441550in}}%
\pgfpathlineto{\pgfqpoint{1.955869in}{1.373143in}}%
\pgfpathlineto{\pgfqpoint{1.991462in}{1.309501in}}%
\pgfpathlineto{\pgfqpoint{2.027055in}{1.250776in}}%
\pgfpathlineto{\pgfqpoint{2.062649in}{1.196947in}}%
\pgfpathlineto{\pgfqpoint{2.092310in}{1.155731in}}%
\pgfpathlineto{\pgfqpoint{2.121971in}{1.117689in}}%
\pgfpathlineto{\pgfqpoint{2.151632in}{1.082667in}}%
\pgfpathlineto{\pgfqpoint{2.187225in}{1.044384in}}%
\pgfpathlineto{\pgfqpoint{2.222819in}{1.009890in}}%
\pgfpathlineto{\pgfqpoint{2.258412in}{0.978866in}}%
\pgfpathlineto{\pgfqpoint{2.294006in}{0.951001in}}%
\pgfpathlineto{\pgfqpoint{2.329599in}{0.925998in}}%
\pgfpathlineto{\pgfqpoint{2.365192in}{0.903576in}}%
\pgfpathlineto{\pgfqpoint{2.406718in}{0.880331in}}%
\pgfpathlineto{\pgfqpoint{2.448243in}{0.859867in}}%
\pgfpathlineto{\pgfqpoint{2.489769in}{0.841845in}}%
\pgfpathlineto{\pgfqpoint{2.537227in}{0.823853in}}%
\pgfpathlineto{\pgfqpoint{2.584685in}{0.808262in}}%
\pgfpathlineto{\pgfqpoint{2.638075in}{0.793172in}}%
\pgfpathlineto{\pgfqpoint{2.697397in}{0.778968in}}%
\pgfpathlineto{\pgfqpoint{2.756719in}{0.767008in}}%
\pgfpathlineto{\pgfqpoint{2.827906in}{0.755078in}}%
\pgfpathlineto{\pgfqpoint{2.905025in}{0.744556in}}%
\pgfpathlineto{\pgfqpoint{2.994008in}{0.734847in}}%
\pgfpathlineto{\pgfqpoint{3.094856in}{0.726254in}}%
\pgfpathlineto{\pgfqpoint{3.207568in}{0.718907in}}%
\pgfpathlineto{\pgfqpoint{3.344010in}{0.712308in}}%
\pgfpathlineto{\pgfqpoint{3.510112in}{0.706613in}}%
\pgfpathlineto{\pgfqpoint{3.717740in}{0.701837in}}%
\pgfpathlineto{\pgfqpoint{3.990622in}{0.697934in}}%
\pgfpathlineto{\pgfqpoint{4.370285in}{0.694915in}}%
\pgfpathlineto{\pgfqpoint{4.945711in}{0.692770in}}%
\pgfpathlineto{\pgfqpoint{5.983850in}{0.691438in}}%
\pgfpathlineto{\pgfqpoint{6.891481in}{0.691068in}}%
\pgfpathlineto{\pgfqpoint{6.891481in}{0.691068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668872in}{0.498088in}}{\pgfqpoint{6.518923in}{4.238920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965187in}{0.702428in}}%
\pgfpathlineto{\pgfqpoint{0.971119in}{0.711132in}}%
\pgfpathlineto{\pgfqpoint{0.977051in}{0.724651in}}%
\pgfpathlineto{\pgfqpoint{0.982984in}{0.744722in}}%
\pgfpathlineto{\pgfqpoint{0.988916in}{0.773326in}}%
\pgfpathlineto{\pgfqpoint{0.994848in}{0.812585in}}%
\pgfpathlineto{\pgfqpoint{1.000780in}{0.864645in}}%
\pgfpathlineto{\pgfqpoint{1.006712in}{0.931521in}}%
\pgfpathlineto{\pgfqpoint{1.012645in}{1.014947in}}%
\pgfpathlineto{\pgfqpoint{1.024509in}{1.236110in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{1.531412in}}%
\pgfpathlineto{\pgfqpoint{1.048238in}{1.893394in}}%
\pgfpathlineto{\pgfqpoint{1.066035in}{2.520628in}}%
\pgfpathlineto{\pgfqpoint{1.089764in}{3.375330in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{3.750204in}}%
\pgfpathlineto{\pgfqpoint{1.113493in}{4.062215in}}%
\pgfpathlineto{\pgfqpoint{1.125357in}{4.299052in}}%
\pgfpathlineto{\pgfqpoint{1.131289in}{4.387433in}}%
\pgfpathlineto{\pgfqpoint{1.137221in}{4.455648in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{4.504051in}}%
\pgfpathlineto{\pgfqpoint{1.149086in}{4.533305in}}%
\pgfpathlineto{\pgfqpoint{1.155018in}{4.544330in}}%
\pgfpathlineto{\pgfqpoint{1.160950in}{4.538252in}}%
\pgfpathlineto{\pgfqpoint{1.166883in}{4.516351in}}%
\pgfpathlineto{\pgfqpoint{1.172815in}{4.480017in}}%
\pgfpathlineto{\pgfqpoint{1.178747in}{4.430702in}}%
\pgfpathlineto{\pgfqpoint{1.190611in}{4.299044in}}%
\pgfpathlineto{\pgfqpoint{1.202476in}{4.132986in}}%
\pgfpathlineto{\pgfqpoint{1.220273in}{3.842588in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{2.821160in}}%
\pgfpathlineto{\pgfqpoint{1.297392in}{2.554223in}}%
\pgfpathlineto{\pgfqpoint{1.315188in}{2.315522in}}%
\pgfpathlineto{\pgfqpoint{1.332985in}{2.105272in}}%
\pgfpathlineto{\pgfqpoint{1.350782in}{1.922009in}}%
\pgfpathlineto{\pgfqpoint{1.368578in}{1.763377in}}%
\pgfpathlineto{\pgfqpoint{1.386375in}{1.626652in}}%
\pgfpathlineto{\pgfqpoint{1.404172in}{1.509072in}}%
\pgfpathlineto{\pgfqpoint{1.421968in}{1.408026in}}%
\pgfpathlineto{\pgfqpoint{1.439765in}{1.321149in}}%
\pgfpathlineto{\pgfqpoint{1.457562in}{1.246356in}}%
\pgfpathlineto{\pgfqpoint{1.475358in}{1.181843in}}%
\pgfpathlineto{\pgfqpoint{1.493155in}{1.126066in}}%
\pgfpathlineto{\pgfqpoint{1.510952in}{1.077717in}}%
\pgfpathlineto{\pgfqpoint{1.528748in}{1.035690in}}%
\pgfpathlineto{\pgfqpoint{1.546545in}{0.999054in}}%
\pgfpathlineto{\pgfqpoint{1.564342in}{0.967025in}}%
\pgfpathlineto{\pgfqpoint{1.582138in}{0.938944in}}%
\pgfpathlineto{\pgfqpoint{1.599935in}{0.914254in}}%
\pgfpathlineto{\pgfqpoint{1.623664in}{0.885810in}}%
\pgfpathlineto{\pgfqpoint{1.647393in}{0.861650in}}%
\pgfpathlineto{\pgfqpoint{1.671122in}{0.841035in}}%
\pgfpathlineto{\pgfqpoint{1.694851in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{1.718580in}{0.808170in}}%
\pgfpathlineto{\pgfqpoint{1.748241in}{0.792042in}}%
\pgfpathlineto{\pgfqpoint{1.777902in}{0.778532in}}%
\pgfpathlineto{\pgfqpoint{1.813495in}{0.765100in}}%
\pgfpathlineto{\pgfqpoint{1.849089in}{0.754090in}}%
\pgfpathlineto{\pgfqpoint{1.890614in}{0.743648in}}%
\pgfpathlineto{\pgfqpoint{1.938072in}{0.734165in}}%
\pgfpathlineto{\pgfqpoint{1.991462in}{0.725852in}}%
\pgfpathlineto{\pgfqpoint{2.056716in}{0.718169in}}%
\pgfpathlineto{\pgfqpoint{2.133835in}{0.711561in}}%
\pgfpathlineto{\pgfqpoint{2.228751in}{0.705892in}}%
\pgfpathlineto{\pgfqpoint{2.347396in}{0.701222in}}%
\pgfpathlineto{\pgfqpoint{2.501633in}{0.697503in}}%
\pgfpathlineto{\pgfqpoint{2.721126in}{0.694609in}}%
\pgfpathlineto{\pgfqpoint{3.065195in}{0.692558in}}%
\pgfpathlineto{\pgfqpoint{3.705875in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{5.503340in}{0.690819in}}%
\pgfpathlineto{\pgfqpoint{6.891481in}{0.690776in}}%
\pgfpathlineto{\pgfqpoint{6.891481in}{0.690776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668872in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.668872in}{4.737008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187795in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{4.737008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668872in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668872in}{4.737008in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{4.737008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297653in}{3.906476in}}%
\pgfpathlineto{\pgfqpoint{7.071129in}{3.906476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.104462in}{3.906476in}}{\pgfqpoint{7.104462in}{3.939810in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{4.620341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.104462in}{4.653675in}}{\pgfqpoint{7.071129in}{4.653675in}}%
\pgfpathlineto{\pgfqpoint{6.297653in}{4.653675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.264320in}{4.653675in}}{\pgfqpoint{6.264320in}{4.620341in}}%
\pgfpathlineto{\pgfqpoint{6.264320in}{3.939810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.264320in}{3.906476in}}{\pgfqpoint{6.297653in}{3.906476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330987in}{4.528675in}}%
\pgfpathlineto{\pgfqpoint{6.664320in}{4.528675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.797653in,y=4.470341in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont HC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330987in}{4.296275in}}%
\pgfpathlineto{\pgfqpoint{6.664320in}{4.296275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.797653in,y=4.237942in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont IC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330987in}{4.063876in}}%
\pgfpathlineto{\pgfqpoint{6.664320in}{4.063876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.797653in,y=4.005542in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

